Serial Polar Automorphism Ensemble Decoders for Physical Unclonable Functions

Physical unclonable functions (PUFs) involve challenging practical applications of error-correcting codes (ECCs), requiring extremely low failure rates on the order of $10^{-6}$ and below despite raw input bit error rates as high as 22%. These requirements call for an efficient ultra-low rate code design. In this work, we propose a novel coding scheme tailored for PUFs based on Polar codes and a low-complexity version of automorphism ensemble decoding (AED). Notably, our serial AED scheme reuses a single successive cancellation (SC) decoder across multiple decoding attempts. By introducing cascaded and recursive interleavers, we efficiently scale the number of AED candidates without requiring expensive large multiplexers. An aggressive quantization strategy of only 3 bits per message further reduces the area requirements of the underlying SC decoder. The resulting coding scheme achieves the same block error rate of $10^{-6}$ as our baseline based on Bose-Ray-Chaudhuri-Hocquenghem (BCH) codes while requiring 1.75x fewer codeword bits to encode the same K = 312 payload bits. This reduction translates directly into 1.75x less helper data storage and, consequently, a smaller overall chip area.

==> fig/bigmux.tex <==
\begin{tikzpicture}
	
	\tikzstyle{normalnode} = [dspnodefull,minimum size=1mm]
	\tikzstyle{dspline} = [line width = 0.25mm]
	
	\tikzstyle{arrow} = [line width = 0.25mm, -Stealth]
	
	\tikzstyle{dec} = [
	draw, 
	fill=white,
	]
	
	\tikzstyle{perm} = [
	draw, 
	fill=white,
	minimum size=1cm,
	inner sep=0pt,
	]

	\tikzstyle{mux} = [
	trapezium,
	trapezium stretches = true,
	minimum height = .5cm,
	rotate=-90,
	draw, 
	fill=white,
	]
	
	\node (y) at (0,0) {$\yv\mathstrut$};
	\node[dspnodefull] (split) at (0.8,0) {};
	\draw[dspline] (y) -- (split);
	
	\node[perm] (pi0) at (2, 1.5) {\footnotesize $\pi_0$};
	\node[perm] (pi1) at (2, 0.3) {\footnotesize$\pi_1$};
	\node[] 		  at (2,-0.6) {$\vdots$};
	\node[perm] (pi2) at (2,-1.5) {\footnotesize $\pi_{M-1}$};
	
	\node[mux, minimum width=4cm, trapezium angle = 80] (mux1) at (3.5,0) {};
	
	\draw[dspconn] (split) |- (pi0);
	\draw[dspconn] (split) |- (pi1);
	\draw[dspconn] (split) |- (pi2);
	\draw[dspconn] (pi0) -- (pi0 -| mux1.south);
	\draw[dspconn] (pi1) -- (pi1 -| mux1.south);
	\draw[dspconn] (pi2) -- (pi2 -| mux1.south);
			
	\node[dec, align=center] (dec) at (5.3,0) {SC\\Decoder};
	\draw[dspconn] (mux1) -- (dec);
	
	\node[dspnodefull] (split2) at (6.8,0) {};
	\draw[dspline] (dec) -- (split2);
	
	\node[perm] (pi0i) at (8, 1.5) {\footnotesize $\pi_0^{-1}$};
	\node[perm] (pi1i) at (8, 0.3) {\footnotesize$\pi_1^{-1}$};
	\node[] 		   at (8,-0.6) {$\vdots$};
	\node[perm] (pi2i) at (8,-1.5) {\footnotesize $\pi_{M-1}^{-1}$};
	
	\node[mux, minimum width=4cm, trapezium angle = 80] (mux2) at (9.5,0) {};
	
	\draw[dspconn] (split2) |- (pi0i);
	\draw[dspconn] (split2) |- (pi1i);
	\draw[dspconn] (split2) |- (pi2i);
	\draw[dspconn] (pi0i) -- (pi0i -| mux2.south);
	\draw[dspconn] (pi1i) -- (pi1i -| mux2.south);
	\draw[dspconn] (pi2i) -- (pi2i -| mux2.south);
	
	
	
	\node (chat) at (10.5,0) {$\hat{\cv}_j\mathstrut$};
	\draw[dspconn] (mux2) -- (chat);
	

	
\end{tikzpicture}

==> fig/bler_1024.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=\linewidth,
		height=.68\linewidth,
		grid style={dotted,anthrazit},
		xmajorgrids,
		yminorticks=true,
		ymajorgrids,
		legend columns=1,
		legend pos=north west,   
		legend cell align={left},
		legend style={fill,fill opacity=0.8,text opacity=1},
		xlabel={Physical bit-flip probability $\epsilon$},
		ylabel={BLER},
		legend image post style={mark indices={}},
		ymode=log,
		ytick= {1,1e-2,1e-4,1e-6,1e-8},
		mark size= 2.5pt,
		xmin=0.1,
		xmax=0.3,
		ymin=1e-08,
		ymax=1
		]
		
		\addplot[color=mittelblau, solid, mark=x, mark options={solid}, line width = 1pt]
		table[col sep=comma]{
		0.170,7.641e-10
		0.180,8.955e-09
		0.190,8.984e-08
		0.200,7.828e-07
		0.210,5.895e-06
		0.220,3.787e-05
		0.230,2.057e-04
		0.240,9.444e-04
		0.250,3.690e-03
		0.260,1.239e-02
		0.270,3.607e-02
		0.280,9.134e-02
		0.290,2.006e-01
		0.300,3.778e-01
			};
		\label{plot:desc}
		\addlegendentry{\footnotesize SC, 5 bit (DE optimized code)};
		
		\addplot[color=rot, dotted, mark=+, mark options={solid}, line width = 1pt]
		table[col sep=comma]{
		0.100,1.047e-09
		0.110,2.524e-08
		0.120,4.009e-07
		0.130,4.711e-06
		0.140,4.194e-05
		0.150,2.794e-04
		0.160,1.400e-03
		0.170,5.428e-03
		0.180,1.687e-02
		0.190,4.353e-02
		0.200,9.606e-02
		0.210,1.854e-01
		0.220,3.174e-01
		0.230,4.860e-01
		0.240,6.676e-01
		0.250,8.261e-01
		0.260,9.318e-01
		0.270,9.818e-01
		0.280,9.970e-01
		0.290,9.997e-01
		0.300,1.000e+00
	};
		\label{plot:sc}
		\addlegendentry{\footnotesize SC, 5 bit};
		
		\addplot[color=rot, solid, mark=o, mark options={solid}, line width = 1pt]
		table[col sep=comma]{
		0.3,	0.2209
		0.29,	0.08955
		0.28,	0.02542
		0.27,	0.005381
		0.26,	0.0007324
		0.25,	0.00007202
		0.24,	0.000005019
		0.23,	0.0000003659
		0.22,	0.00000003521
		0.21,	0.00000000314
		};
		\label{plot:indep}
		\addlegendentry{\footnotesize AE-SC-32 Independent (32 int.)};
		
		\addplot[color=orange, solid, mark=pentagon, mark options={solid}, line width = 1pt]
		table[col sep=comma]{
			0.3,	0.2191
			0.29,	0.08872
			0.28,	0.02581
			0.27,	0.005254
			0.26,	0.0007557
			0.25,	0.00007135
			0.24,	0.000005397
			0.23,	0.0000003771
			0.22,	0.00000003217
			0.21,	0.00000000337
		};
		\label{plot:casc}
		\addlegendentry{\footnotesize AE-SC-32 Cascaded (5 int.)};
		
		\addplot[color=apfelgruen, solid, mark=*, mark options={solid}, line width = 1pt, mark size=1pt]
		table[col sep=comma]{
		0.3,	0.2262
		0.29,	0.08647
		0.28,	0.02695
		0.27,	0.005637
		0.26,	0.0007428
		0.25,	0.00007833
		0.24,	0.000005405
		0.23,	0.0000004042
		0.22,	0.00000003383
		};
		\label{plot:rec}
		\addlegendentry{\footnotesize AE-SC-32 Recursive (1 int.)};

		\addplot[color=apfelgruen, dashed, mark=*, mark options={solid}, line width = 1pt, mark size=1pt]
		table[col sep=comma]{
		0.3,	0.07397
		0.29,	0.0197
		0.28,	0.004081
		0.27,	0.0005092
		0.26,	0.00007288
		0.25,	0.00001061
		0.24,	0.00000168
		};
		\label{plot:rec_127}
		\addlegendentry{\footnotesize AE-SC-127 Recursive (1 int.)};
		
		
		\addplot[color=black, densely dashed, line width = 0.5pt]
		table[col sep=comma]{
		0.200,5.219e-10
		0.210,5.407e-09
		0.220,4.799e-08
		0.230,3.695e-07
		0.240,2.497e-06
		0.250,1.494e-05
		0.260,7.991e-05
		0.270,3.847e-04
		0.280,1.678e-03
		0.290,6.676e-03
		0.300,2.434e-02
		};
	\label{plot:ub}
\addlegendentry{\footnotesize Truncated Union Bound};
	
	\coordinate (x1) at (axis cs:0.12,2.1e-7) {};
	\coordinate (x2) at (axis cs:0.226,2.1e-7) {};
	\coordinate (x3) at (axis cs:0.191,1e-7) {};
	\coordinate (x4) at (axis cs:0.223,1e-7) {};
	\end{axis}
	\draw[draw=none, rot]   (x1) -- node[midway,above=1pt,fill=white, fill opacity=0.75, text opacity=1,inner sep=0pt] {\footnotesize AED gain (same code)} (x2);
	\draw[draw=none, mittelblau]   (x3) -- node[midway,below=1pt,align=left,fill=white, fill opacity=0.75, text opacity=1,inner sep=0pt]{\footnotesize opt. SC vs.\\[-5pt]\footnotesize opt. AED} (x4);
	\draw[rot,thick,-Latex] (x1) -- (x2);
	\draw[mittelblau,thick,-Latex] (x3) -- (x4);
\end{tikzpicture}


==> fig/bler_comparison.tex <==
\begin{tikzpicture}
		\begin{groupplot}[
			group style={
				group size=2 by 1, %
				horizontal sep=1.2cm %
			},
			width=\linewidth,
			height=.7\linewidth,
			grid style={dotted,anthrazit},			
			yminorticks=true,
			ymajorgrids
			]
		
		\nextgroupplot[
		width=.7\linewidth,
		xmajorgrids,
		legend columns=1,
		legend style={at={(0,-.24)},anchor=north west},
		legend cell align={left},
		xlabel={Physical bit-flip probability $\epsilon$},
		ylabel={BLER},
		y label style={at={(axis description cs:-0.2,.5)},anchor=south},
		legend image post style={mark indices={}},
		ymode=log,
		mark size= 2.5pt,
		xmin=0.18,
		xmax=0.3,
		ymin=1e-7,
		ymax=1,
		]
		
		
		\addplot[color=black, dashed, mark=triangle, mark options={solid}, line width = 1pt]
		table[col sep=comma]{
		0.300,1.000e+00
		0.290,1.000e+00
		0.280,1.000e+00
		0.270,9.999e-01
		0.260,9.950e-01
		0.250,9.326e-01
		0.240,6.579e-01
		0.230,2.454e-01
		0.220,3.648e-02
		0.210,1.824e-03
		0.200,2.759e-05
		0.190,1.165e-07
		0.180,1.272e-10
				};
	\label{plot:long_polar}
\addlegendentry{\footnotesize BCH $(1023,318)$ + 5x Rep, BDD};
		
		\addplot[color=black, solid, mark=triangle, mark options={solid}, line width = 1pt]
		table[col sep=comma]{
		0.300,9.999e-01
		0.290,9.936e-01
		0.280,9.026e-01
		0.270,5.411e-01
		0.260,1.376e-01
		0.250,1.107e-02
		0.240,2.437e-04
		0.230,1.357e-06
		0.220,1.813e-09
		0.210,5.552e-13
		};
	\label{plot:long_polar}
	\addlegendentry{\footnotesize BCH $(1023,318)$ + 7x Rep, BDD};
		
		\addplot[color=mittelblau, solid, mark=x, mark options={solid}, line width = 1pt]
		table[col sep=comma]{
		0.200,1.256e-10
		0.210,2.208e-09
		0.220,4.174e-08
		0.230,7.967e-07
		0.240,1.360e-05
		0.250,1.815e-04
		0.260,1.763e-03
		0.270,1.231e-02
		0.280,6.235e-02
		0.290,2.266e-01
		0.300,5.591e-01
		};
		\label{plot:long_polar}
		\addlegendentry{\footnotesize Polar $(4096,312)$ SC, 5 bit};
				
		\addplot[color=apfelgruen, solid, mark=*, mark options={solid}, line width = 1pt, mark size=1pt]
		table[col sep=comma]{
		0.300,6.316e-01
		0.290,3.129e-01
		0.280,9.787e-02
		0.270,2.135e-02
		0.260,2.926e-03
		0.250,2.880e-04
		0.240,2.008e-05
		0.230,1.464e-06
		0.220,1.408e-07
		0.210,1.256e-08
		};
		\label{plot:indep}
		\addlegendentry{\footnotesize 4 Segments Polar $(1024,78)$ AE-SC-32, 3 bit};
		
	\node[rotate=70] at (axis cs: .208, 1e-02) {$N=5115$} ;
	\node[rotate=70] at (axis cs: .242, 1e-02) {$N=7161$} ;
	\node[rotate=55] at (axis cs: .275, 4e-03) {$N=4096$} ;
	
	\draw[color=rot, dashed] 
	(axis cs:0.18, 1e-6) -- (axis cs:0.3, 1e-6);
	\draw[color=rot, dashed] 
	(axis cs:0.22, 1e-7) -- (axis cs:0.22, 1);
	
	\node[rotate=90, anchor=south, rot] at (axis cs: .22, 1.5e-5) {\footnotesize $\epsilon=0.22$} ;
	\node[anchor=center, rot, align=center] at (axis cs: .275, 1e-6) {\footnotesize Target BLER \\\footnotesize $= 10^{-6}$ } ;
		
	\nextgroupplot[
		width=.35\linewidth,
		ybar,
		enlarge x limits=0.35,
		ylabel={Decoder Area [fp64 multipliers]},
		y label style={at={(axis description cs:-0.35,.5)},anchor=south},
		ymin=0, ymax=40,
		xmax=2.3,
		xmin=1.1,
    	xtick=\empty,        %
		xticklabels=\empty,  %
		nodes near coords, 
		every node near coord/.append style={
			rotate=90, anchor=west, font=\footnotesize
		},
		every axis plot/.append style={
			ybar,
			bar width=8pt,
			bar shift=0pt,
			fill
		}
	]
	\addplot[black, fill=mittelblau!50] coordinates {(1,32.9)};
	\addplot[black, fill=apfelgruen!50] coordinates {(2,6.7)};
	\node[rotate=90, anchor=west, mittelblau] at (axis cs: 1.45,0) {\footnotesize Polar $(4096,312)$ SC, 5 bit};
	\node[rotate=90, anchor=west, apfelgruen] at (axis cs: 2.45,0) {\footnotesize Polar $(1024,78)$ AE-SC, 3 bit};
	 
\end{groupplot}
\end{tikzpicture}


==> fig/cascaded_2.tex <==
\begin{tikzpicture}
	
	\tikzstyle{normalnode} = [dspnodefull,minimum size=1mm]
	\tikzstyle{dspline} = [line width = 0.25mm]
	
	\tikzstyle{arrow} = [line width = 0.25mm, -Stealth]
	
	\tikzstyle{dec} = [
	draw, 
	fill=white,
	]
	
	\tikzstyle{perm} = [
	draw, 
	fill=white,
	minimum size=.8cm,
	inner sep=0pt,
	]
	
	\tikzstyle{mux} = [
	trapezium,
	trapezium stretches = true,
	minimum height = .35cm,
	rotate=-90,
	draw, 
	fill=white,
	]
	
	\tikzset{
		pics/stage/.style args={#1}{
			code={
				\node[dspnodefull] (split) at (0,0) {};
				\node[perm] (p) at (.7, .5) {\footnotesize #1};
				\coordinate (help) at (.7,-.5) {};
				\node[mux, minimum width=1.8cm, trapezium angle = 78] (mux) at (1.6,0) {};
				
				\draw[dspconn] (split) |- (p);
				\draw[dspconn] (p) -- (p -| mux.south);
				\draw[dspconn] (split) |- (help -| mux.south);
				
				\coordinate (-in) at (split);
				\coordinate (-out) at (mux.north);
				\coordinate (-sel) at (mux.west);
		}}
	}
	
	\node (input) at (-0.45,0) {$\yv\mathstrut$};
	
	\pic (s1) at (0,0) {stage={$\pi_{\mathrm{b},0}$}};
	\pic (s3) at (2.7,0) {stage={$\pi_{\mathrm{b},m\!-\!1}$}};
	\node[] (dots1) at (2.25,0) {\footnotesize$\cdots$};
	\draw[dspline] (input) -- (s1-in);
	\draw[dspline] (s1-out) -- (dots1);
	\draw[dspline] (dots1) -- (s3-in);
	
	\node[dec, align=center] (dec) at (5.5,0) {SC\\Decoder};
	\draw[dspconn] (s3-out) -- (dec);
	
	\pic (s4) at (6.4,0) {stage={$\pi_{\mathrm{b},m\!-\!1}^{-1}$}};
	\pic (s6) at (9.1,0) {stage={$\pi_{\mathrm{b},0}^{-1}$}};
	\node[] (dots2) at (8.65,0) {\footnotesize$\cdots$};
	\draw[dspline] (dec) -- (s4-in);
	\draw[dspline] (s4-out) -- (dots2);
	\draw[dspline] (dots2) -- (s6-in);
	
	
	\node (chat) at (11.5,0) {$\hat{\cv}_j\mathstrut$};
	\draw[dspconn] (s6-out) -- (chat);
	
	
	
\end{tikzpicture}

==> fig/factor_tree.tex <==
\begin{tikzpicture}[scale=.6]
	
	\tikzstyle{normalnode} = [dspnodefull,minimum size=1mm]
	\tikzstyle{dspline} = [line width = 0.25mm]
	
	\tikzstyle{arrow} = [dspconn]
	
	\tikzstyle{split} = [
	draw, 
	fill=white,
	minimum height=.6cm,
	minimum width=.6cm,
	]
	
	\tikzstyle{leaf} = [
	draw, 
	fill=white,
	minimum height=.6cm,
	minimum width=1.2cm,
	]
	\tikzset{
		fgpair/.pic={			
			\node[split] (f) at (-.3,0) {$f$};
			\node[split] (g) at (+.3,0) {$g$};
			
			\coordinate (-in)  at (0,0.3); %
			\coordinate (-f)   at (f.south);
			\coordinate (-g)   at (g.south);
		},
	}
	\node (y) at (-1.5,1.7) {$\yv$};
	\pic (fg0) at (-1.5,0) {fgpair};
	\node[leaf] (r1) at (-3,-2) {Rep-32};
	\pic (fg1) at (0,-2) {fgpair};
	\pic (fg2) at (-2.75,-4) {fgpair};
	\pic (fg3) at (2.75,-4) {fgpair};
	\node[leaf] (r2) at (-4.5,-6) {Rep-8};
	\pic (fg4) at (-2,-6) {fgpair};
	\pic (fg5) at (2,-6) {fgpair};
	\node[leaf] (s1) at (4.5,-6) {SPC-8};
	\node[leaf] (r3) at (-3.75,-8) {Rep-4};
	\node[leaf] (s2) at (-1.25,-8) {SPC-4};
	\node[leaf] (r4) at (1.25,-8) {Rep-4};
	\node[leaf] (s3) at (3.75,-8) {SPC-4};
	
	\draw[arrow] (y) -- node[midway,right]{$1$} (fg0-in);
	\draw[arrow] (fg0-f) -- node[midway,right]{$1$} (r1.north);
	\draw[arrow] (fg0-g) -- node[midway,right]{$2$} (fg1-in);
	\draw[arrow] (fg1-f) -- node[midway,right]{$2$} (fg2-in);
	\draw[arrow] (fg1-g) -- node[midway,right]{$3$} (fg3-in);
	\draw[arrow] (fg2-f) -- node[midway,right]{$2$} (r2.north);
	\draw[arrow] (fg2-g) -- node[midway,right]{$3$} (fg4-in);
	\draw[arrow] (fg3-f) -- node[midway,right]{$3$} (fg5-in);
	\draw[arrow] (fg3-g) -- node[midway,right]{$3$} (s1.north);
	\draw[arrow] (fg4-f) -- node[midway,right]{$3$} (r3.north);
	\draw[arrow] (fg4-g) -- node[midway,right]{$3$} (s2.north);
	\draw[arrow] (fg5-f) -- node[midway,right]{$3$} (r4.north);
	\draw[arrow] (fg5-g) -- node[midway,right]{$3$} (s3.north);
	
\end{tikzpicture}

==> fig/fuzzy_commitment.tex <==
\begin{tikzpicture}
	
	\tikzstyle{dspline} = [line width = 0.25mm]
	
	\tikzstyle{arrow} = [line width = 0.25mm, -Stealth]
	
	\tikzstyle{block} = [
	draw, 
	fill=white,
	align=center,
	minimum height=0.9cm,
	minimum width=2cm,
	]
	\tikzstyle{cell} = [
	draw, 
	fill=white,
	align=center,
	minimum height=0.9cm,
	minimum width=0.9cm,
	]
	
	\tikzstyle{mem} = [
	dashed, 
	rounded corners=5pt,
	fill=white!90!gray,
	align=center,
	minimum width=1.8cm,
	]
	
	\draw[loosely dashed, gray, line width=1pt] (-.5,0) -- (12.7,0);
	
	\node[rotate=90,gray] at (-.4,1.5) {Enrollment};
	\node[rotate=90,gray] at (-.4,-1.5) {Activation};
	
	
	
	\node[cell] (puf1) at (0.5,1.5) {PUF\\Cells};
	\node[block, fill=yellow, dashed] (deb1) at (3,1.5) {Debiasing};
	\node[dspadder] (add1) at (5,1.5) {};
	\node[block] (enc) at (7,1.5) {ECC\\Encoder};
	\node[align=center] (trng) at (8.5,2.3) {TRNG Secret\\[-3pt]$\mv$};
	\node[dspnodefull] (split) at (8.5,1.5) {};
	\node[block,dashed] (hacc1) at (10,1.5) {Entropy\\Accumulator};
	\node[align=center] (out1) at (12.2,1.5) {PUF\\Output};
	
	\node[mem, 	fill=yellow!40!white,] (debdata) at (3,0) {\footnotesize Debiasing\\\footnotesize Helper Data};
	\node[mem] (helperdata) at (5,0) {\footnotesize ECC\\\footnotesize Helper Data};
	
	\draw[dspconn] (puf1) -- node[midway, above]{$\tilde{\xv}\mathstrut$} (deb1);
	\draw[dspconn] (deb1) -- node[midway, above]{$\xv^*\mathstrut$} (add1);
	\draw[dspline] (trng) -- (split); %
	\draw[dspconn] (split) -- (enc);
	\draw[dspconn] (enc) -- node[midway, above]{$\cv\mathstrut$} (add1);
	\draw[dspconn,densely dotted] (split) -- (hacc1);
	\draw[dspconn,densely dotted] (hacc1) -- (out1);
	\draw[dspconn, densely dotted] (deb1) -- node[midway, right]{$\dv$} (debdata);
	\draw[dspconn] (add1) -- node[midway, right]{$\wv$} (helperdata);
	
	
	\node[cell] (puf2) at (0.5,-1.5) {PUF\\Cells};
	\node[block, fill=yellow, dashed] (deb2) at (3,-1.5) {Debiasing};
	\node[dspadder] (add2) at (5,-1.5) {};
	\node[block] (dec) at (7,-1.5) {ECC\\Decoder};
	\node[block] (hacc2) at (10,-1.5) {Entropy\\Accumulator};
	\node[align=center] (out2) at (12.2,-1.5) {PUF\\Output};
	
	\draw[dspconn, densely dotted] (debdata) -- node[midway, right]{$\dv$} (deb2);
	\draw[dspconn] (helperdata) -- node[midway, right]{$\wv$} (add2);
	
	\draw[dspconn] (puf2) -- node[midway, above]{$\tilde{\xv}\mathstrut$} (deb2);
	\draw[dspconn] (deb2) -- node[midway, above]{$\xv\mathstrut$} (add2);
	\draw[dspconn] (add2) -- node[midway, above]{$\yv\mathstrut$} (dec);
	\draw[dspconn] (dec) -- node[midway, above]{$\hat{\mv}\mathstrut$} (hacc2);
	\draw[dspconn] (hacc2) -- (out2);
	
\end{tikzpicture}

==> fig/interleaver_area.tex <==

\begin{tikzpicture}
	\begin{axis}[
		ymin=0,
		ymax=14,
		ybar,
		height=.5\columnwidth,
		width=0.95\columnwidth,
		enlarge x limits=0.18,
		ymajorgrids,
		xtick style={draw=none}, %
		nodes near coords style={
			/pgf/number format/fixed,
			/pgf/number format/precision=2
		},
		legend cell align={left},
		legend image code/.code={
			\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
		ylabel={Area [fp64 multipliers]},
		nodes near coords,
		symbolic x coords={Independent, Cascaded, Recursive},
		xtick=data]
		\addplot[fill=mittelblau!50, bar shift=-4mm] coordinates {(Independent,11.30) (Cascaded, 1.42) (Recursive, 0.19)};
		\addplot[fill=apfelgruen!50, bar shift=4mm] coordinates {(Independent,5.65) (Cascaded, 0.71) (Recursive, 0.09)};
		\addlegendentry{Full}
		\addlegendentry{Blockwise ($b=2$)}
	\end{axis}
\end{tikzpicture}


==> fig/recursive.tex <==
\begin{tikzpicture}
	
	\tikzstyle{normalnode} = [dspnodefull,minimum size=1mm]
	\tikzstyle{dspline} = [line width = 0.25mm]
	
	\tikzstyle{arrow} = [line width = 0.25mm, -Stealth]
	
	\tikzstyle{dec} = [
	draw, 
	fill=white,
	]
	
	\tikzstyle{perm} = [
	draw, 
	fill=white,
	minimum size=.8cm,
	inner sep=0pt,
	]
	
	\tikzstyle{mux} = [
	trapezium,
	trapezium stretches = true,
	minimum height = .5cm,
	rotate=-90,
	draw, 
	fill=white,
	]
	
	\node (y) at (0,0) {$\yv\mathstrut$};
	\node[perm] (pi0) at (1.3, 0.5) {\footnotesize $\pi_\mathrm{b}$};
	\coordinate (help) at (0.5,-.5) {};
	\node[mux, minimum width=1.8cm, trapezium angle = 75] (mux1) at (2.5,0) {};
	\draw[dspconn] (pi0) -- (pi0 -| mux1.south);
	\draw[dspconn] (y) -| (help) -- (help -| mux1.south);
	
	\node[dspnodefull] (feedback) at (3.2,0) {};
	\node[dec, align=center] (dec) at (4.5,0) {SC\\Decoder};
	\draw[dspconn] (mux1.north) -- (feedback) -- (dec);
	\coordinate (help2) at (0.5,1.2) {};
	\draw[dspconn] (feedback) |- (help2) |- (pi0);
	
	\node[perm] (pi1) at (6.3, 0.5) {\footnotesize $\pi_\mathrm{b}^{-1}$};
	\coordinate (help3) at (5.5,-.5) {};
	\node[mux, minimum width=1.8cm, trapezium angle = 75] (mux2) at (7.5,0) {};
	\draw[dspconn] (pi1) -- (pi1 -| mux2.south);
	\draw[dspconn] (dec) -| (help3) -- (help3 -| mux2.south);
	
	\node (chat) at (9,0) {$\hat{\cv}_j\mathstrut$};	
	\node[dspnodefull] (feedback2) at (8.2,0) {};
	\draw[dspconn] (mux2.north) -- (feedback2) -- (chat);
	\coordinate (help4) at (5.5,1.2) {};
	\draw[dspconn] (feedback2) |- (help4) |- (pi1);

	

	
	
	
\end{tikzpicture}

==> fig/serial_aed.tex <==
\begin{tikzpicture}
	\tikzset{
		edge/.style = {thick,black},
		decrect/.style={rectangle, draw, minimum height=.9cm, fill=white},
		intrect/.style={rectangle, draw, minimum size=.9cm, fill=white}
	}
	
	\tikzstyle{conn} = [dspconn];
	
	\node[] (Lch) at (-.5,0) {$\yv\mathstrut$};
	\node[dspnodefull] (split) at (0,0){};	
	\node[intrect] (int) at (1, 0) {$ \pi_j \mathstrut$};
	
	\node[decrect, align=center] (d) at (3,0) {SC\\Decoder};
	
	\coordinate (h1) at (3.4,0.7) {};
	
	\node[intrect] (deint) at (5, 0) {$ \pi_j^{-1}\mathstrut $};
	
	\node[rectangle, draw, minimum width=2.8cm, minimum height=0.3cm, align=center,rotate=90, fill=white] (decide) at (6.75,0)
	{Keep\\$\operatorname{argmax} p(\yv|\hat{\cv}_j)$};
	
	\node[] (end) at (7.8,0) {$\hat{\cv}\mathstrut$};
	\coordinate (help) at (0,-1) {};
	
	\node[rectangle, draw, dotted, minimum width=4.9cm, minimum height=0.6cm,align=center, fill=white!90!gray] (ctrl) at (3,1.1) {Control Logic: Step $j$};
	
	\draw [edge,conn, dotted] (int.north|-ctrl.south) -- (int);
	\draw [edge,conn, dotted] (deint.north|-ctrl.south) -- (deint);
	\draw [edge,conn, dotted] (ctrl) -- (decide.north|-ctrl.east);
	
	\draw [edge,conn] (Lch)--(split)-- (int);
	
	\draw [edge,conn](int) to node[above] {$\yv'_j\mathstrut$} (d);
	
	\draw [edge,conn](d) to node[above] {$\hat{\cv}'_j\mathstrut$} (deint);
	
	\draw [edge,conn](deint) to node[above] {$\hat{\cv}_j\mathstrut$} (decide.north|-deint.east);
	
	\draw [edge,conn] (split)|-(help)--(decide.north|-help.east);
	
	\draw [edge,conn](decide.south|-end.west) -- (end);
	
	
\end{tikzpicture}
